DecisiveNets: Training Deep Associative Memories to Solve Complex Machine Learning Problems

Learning deep representations to solve complex machine learning tasks has become the prominent trend in the past few years. Indeed, Deep Neural Networks are now the golden standard in domains as various as computer vision, natural language processing or even playing combinatorial games. However, problematic limitations are hidden behind this surprising universal capability. Among other things, explainability of the decisions is a major concern, especially since deep neural networks are made up of a very large number of trainable parameters. Moreover, computational complexity can quickly become a problem, especially in contexts constrained by real time or limited resources. Therefore, understanding how information is stored and the impact this storage can have on the system remains a major and open issue. In this chapter, we introduce a method to transform deep neural network models into deep associative memories, with simpler, more explicable and less expensive operations. We show through experiments that these transformations can be done without penalty on predictive performance. The resulting deep associative memories are excellent candidates for artificial intelligence that is easier to theorize and manipulate.

==> 1st_layer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={Feature maps},
ylabel style={align=center},
ylabel={Mean amount of wins in \\corresponding feature maps},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]
\addplot[ybar,ybar legend, fill=blue] coordinates {(1,320.35) (4,991.77) (7,173.43) (10,988.74) (13,475.82) (16,53.97) (19,803.18) (22,914.49) (25,959.19) (28,162.56) (31,40.15) (34,376.51)};
\addlegendentry{Class 1}
\addplot[ybar,ybar legend,fill=red] coordinates {(2,183.07) (5,988.56) (8,160.2) (11,989.28) (14,471.77) (17,54.64) (20,830.01) (23,912.83) (26,915.32) (29,167.61) (32,45.19) (35,270.2)};
\addlegendentry{Class 2}
%Diviser par 1026.16 pour obtenir les pct (presque)
\end{axis}
\end{tikzpicture}



==> 21st_layer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={Feature maps},
ylabel style={align=center},
ylabel={Mean amount of wins in \\corresponding feature maps},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]
\addplot[ybar,ybar legend, fill=blue] coordinates {(1,133.56) (4,114.71) (7,122.48) (10,163.28) (13,131.09) (16,136.88) (19,141.73) (22,153.53) (25,100.78) (28,186.57) (31,42.6) (34,18.33)};
\addlegendentry{Class 1}
\addplot[ybar,ybar legend,fill=red] coordinates {(2,125.89) (5,103.08) (8,145.65) (11,153.84) (14,137.09) (17,141.47) (20,147.08) (23,171.98) (26,104.22) (29,181.68) (32,36.5) (35,30.77)};
\addlegendentry{Class 2}
%Diviser tout par 256 pour arriver à des pct (presque)
\end{axis}
\end{tikzpicture}



==> 48th_layer.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={Feature maps},
ylabel style={align=center},
ylabel={Mean amount of wins in \\corresponding feature maps},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]
\addplot[ybar,ybar legend, fill=blue] coordinates {(1,11.26) (4,1.17) (7,4.01) (10,11.19) (13,5.1) (16,9.61) (19,15.11) (22,12.24) (25,8.51) (28,3.53) (31,6.61) (34,3.57)};
\addlegendentry{Class 1}
\addplot[ybar,ybar legend,fill=red] coordinates {(2,4.67) (5,7.88) (8,11.68) (11,7.53) (14,13.14) (17,10.98) (20,11.16) (23,2.87) (26,5.92) (29,7.88) (32,12.35) (35,8.02)};
\addlegendentry{Class 2}
%Diviser par 16.6 pour obtenir des pct (presque)
\end{axis}
\end{tikzpicture}


==> all_layers_class1_class2.tex <==
\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,320.35)
(2,710.18)};
\addplot[ybar,fill=green] coordinates {(4,991.77)
(5,35.09)};
\addplot[ybar,fill=white] coordinates {(7,173.43)
(8,925.28)};
\addplot[ybar,fill=yellow] coordinates {(10,988.74)
(11,117.98)};
\addplot[ybar,fill=brown] coordinates {(13,475.82)
(14,549.48)};
\addplot[ybar,fill=black] coordinates {(16,53.97)
(17,971.1)};
\addplot[ybar,fill=purple] coordinates {(19,803.18)
(20,225.63)};
\addplot[ybar,fill=pink] coordinates {(22,914.49)
(23,327.83)};
\addplot[ybar,fill=orange] coordinates {(25,959.19)
(26,107.94)};
\addplot[ybar,fill=blue] coordinates {(28,162.56)
(29,896.03)};
\addplot[ybar,fill=cyan] coordinates {(31,40.15)
(32,993.54)};
\addplot[ybar,fill=lime] coordinates {(34,376.51)
(35,749.94)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,183.07)
(2,842.34)};
\addplot[ybar,fill=green] coordinates {(4,988.56)
(5,37.6)};
\addplot[ybar,fill=white] coordinates {(7,160.2)
(8,948.74)};
\addplot[ybar,fill=yellow] coordinates {(10,989.28)
(11,141.41)};
\addplot[ybar,fill=brown] coordinates {(13,471.77)
(14,553.94)};
\addplot[ybar,fill=black] coordinates {(16,54.64)
(17,969.75)};
\addplot[ybar,fill=purple] coordinates {(19,830.01)
(20,198.41)};
\addplot[ybar,fill=pink] coordinates {(22,912.83)
(23,355.55)};
\addplot[ybar,fill=orange] coordinates {(25,915.32)
(26,144.97)};
\addplot[ybar,fill=blue] coordinates {(28,167.61)
(29,891.87)};
\addplot[ybar,fill=cyan] coordinates {(31,45.19)
(32,983.59)};
\addplot[ybar,fill=lime] coordinates {(34,270.2)
(35,799.29)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 1th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=1}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,159.16)
(2,986.62)};
\addplot[ybar,fill=green] coordinates {(4,148.97)
(5,987.24)};
\addplot[ybar,fill=white] coordinates {(7,959.68)
(8,67.02)};
\addplot[ybar,fill=yellow] coordinates {(10,555.68)
(11,472.3)};
\addplot[ybar,fill=brown] coordinates {(13,948.16)
(14,364.86)};
\addplot[ybar,fill=black] coordinates {(16,601.92)
(17,427.75)};
\addplot[ybar,fill=purple] coordinates {(19,815.48)
(20,267.93)};
\addplot[ybar,fill=pink] coordinates {(22,200.54)
(23,997.82)};
\addplot[ybar,fill=orange] coordinates {(25,549.15)
(26,647.62)};
\addplot[ybar,fill=blue] coordinates {(28,35.49)
(29,988.59)};
\addplot[ybar,fill=cyan] coordinates {(31,786.51)
(32,531.53)};
\addplot[ybar,fill=lime] coordinates {(34,210.06)
(35,970.03)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,153.7)
(2,973.66)};
\addplot[ybar,fill=green] coordinates {(4,146.16)
(5,986.48)};
\addplot[ybar,fill=white] coordinates {(7,929.32)
(8,97.04)};
\addplot[ybar,fill=yellow] coordinates {(10,504.33)
(11,522.24)};
\addplot[ybar,fill=brown] coordinates {(13,954.33)
(14,372.08)};
\addplot[ybar,fill=black] coordinates {(16,569.31)
(17,463.18)};
\addplot[ybar,fill=purple] coordinates {(19,745.47)
(20,331.22)};
\addplot[ybar,fill=pink] coordinates {(22,235.37)
(23,988.67)};
\addplot[ybar,fill=orange] coordinates {(25,541.06)
(26,626.37)};
\addplot[ybar,fill=blue] coordinates {(28,40.82)
(29,983.24)};
\addplot[ybar,fill=cyan] coordinates {(31,740.21)
(32,526.73)};
\addplot[ybar,fill=lime] coordinates {(34,222.97)
(35,967.84)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 2th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=2}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,632.04)
(2,394.38)};
\addplot[ybar,fill=green] coordinates {(4,705.15)
(5,318.85)};
\addplot[ybar,fill=white] coordinates {(7,747.4)
(8,515.46)};
\addplot[ybar,fill=yellow] coordinates {(10,379.16)
(11,1024.0)};
\addplot[ybar,fill=brown] coordinates {(13,241.96)
(14,874.54)};
\addplot[ybar,fill=black] coordinates {(16,722.6)
(17,583.07)};
\addplot[ybar,fill=purple] coordinates {(19,829.55)
(20,503.98)};
\addplot[ybar,fill=pink] coordinates {(22,354.47)
(23,796.26)};
\addplot[ybar,fill=orange] coordinates {(25,856.58)
(26,272.23)};
\addplot[ybar,fill=blue] coordinates {(28,298.54)
(29,794.61)};
\addplot[ybar,fill=cyan] coordinates {(31,375.1)
(32,686.35)};
\addplot[ybar,fill=lime] coordinates {(34,933.75)
(35,605.52)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,637.02)
(2,389.88)};
\addplot[ybar,fill=green] coordinates {(4,751.78)
(5,272.22)};
\addplot[ybar,fill=white] coordinates {(7,735.5)
(8,712.66)};
\addplot[ybar,fill=yellow] coordinates {(10,471.02)
(11,1024.0)};
\addplot[ybar,fill=brown] coordinates {(13,84.84)
(14,980.23)};
\addplot[ybar,fill=black] coordinates {(16,611.59)
(17,735.42)};
\addplot[ybar,fill=purple] coordinates {(19,806.88)
(20,488.82)};
\addplot[ybar,fill=pink] coordinates {(22,318.67)
(23,793.33)};
\addplot[ybar,fill=orange] coordinates {(25,815.73)
(26,372.09)};
\addplot[ybar,fill=blue] coordinates {(28,366.98)
(29,739.72)};
\addplot[ybar,fill=cyan] coordinates {(31,475.4)
(32,590.59)};
\addplot[ybar,fill=lime] coordinates {(34,864.29)
(35,523.56)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 3th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=3}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,936.74)
(2,652.4)};
\addplot[ybar,fill=green] coordinates {(4,635.63)
(5,1024.0)};
\addplot[ybar,fill=white] coordinates {(7,907.23)
(8,822.9)};
\addplot[ybar,fill=yellow] coordinates {(10,981.19)
(11,809.88)};
\addplot[ybar,fill=brown] coordinates {(13,810.56)
(14,236.24)};
\addplot[ybar,fill=black] coordinates {(16,823.06)
(17,201.46)};
\addplot[ybar,fill=purple] coordinates {(19,484.76)
(20,832.23)};
\addplot[ybar,fill=pink] coordinates {(22,47.32)
(23,976.74)};
\addplot[ybar,fill=orange] coordinates {(25,944.12)
(26,144.52)};
\addplot[ybar,fill=blue] coordinates {(28,894.5)
(29,307.23)};
\addplot[ybar,fill=cyan] coordinates {(31,573.14)
(32,665.17)};
\addplot[ybar,fill=lime] coordinates {(34,793.46)
(35,230.54)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,885.91)
(2,673.0)};
\addplot[ybar,fill=green] coordinates {(4,552.37)
(5,1024.0)};
\addplot[ybar,fill=white] coordinates {(7,868.56)
(8,838.13)};
\addplot[ybar,fill=yellow] coordinates {(10,975.99)
(11,756.97)};
\addplot[ybar,fill=brown] coordinates {(13,703.97)
(14,343.81)};
\addplot[ybar,fill=black] coordinates {(16,768.04)
(17,256.2)};
\addplot[ybar,fill=purple] coordinates {(19,713.25)
(20,762.61)};
\addplot[ybar,fill=pink] coordinates {(22,35.3)
(23,988.74)};
\addplot[ybar,fill=orange] coordinates {(25,988.18)
(26,130.18)};
\addplot[ybar,fill=blue] coordinates {(28,848.29)
(29,411.33)};
\addplot[ybar,fill=cyan] coordinates {(31,624.74)
(32,663.02)};
\addplot[ybar,fill=lime] coordinates {(34,833.76)
(35,190.24)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 4th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=4}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,1020.78)
(2,622.51)};
\addplot[ybar,fill=green] coordinates {(4,813.78)
(5,1024.0)};
\addplot[ybar,fill=white] coordinates {(7,527.39)
(8,724.12)};
\addplot[ybar,fill=yellow] coordinates {(10,503.83)
(11,1000.71)};
\addplot[ybar,fill=brown] coordinates {(13,866.61)
(14,439.12)};
\addplot[ybar,fill=black] coordinates {(16,480.28)
(17,717.88)};
\addplot[ybar,fill=purple] coordinates {(19,998.43)
(20,982.37)};
\addplot[ybar,fill=pink] coordinates {(22,1024.0)
(23,212.29)};
\addplot[ybar,fill=orange] coordinates {(25,801.32)
(26,986.65)};
\addplot[ybar,fill=blue] coordinates {(28,991.92)
(29,68.26)};
\addplot[ybar,fill=cyan] coordinates {(31,1024.0)
(32,1024.0)};
\addplot[ybar,fill=lime] coordinates {(34,1024.0)
(35,219.41)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,1021.52)
(2,584.86)};
\addplot[ybar,fill=green] coordinates {(4,863.33)
(5,1024.0)};
\addplot[ybar,fill=white] coordinates {(7,629.5)
(8,656.05)};
\addplot[ybar,fill=yellow] coordinates {(10,434.1)
(11,1000.11)};
\addplot[ybar,fill=brown] coordinates {(13,827.77)
(14,523.99)};
\addplot[ybar,fill=black] coordinates {(16,502.44)
(17,753.33)};
\addplot[ybar,fill=purple] coordinates {(19,1010.17)
(20,995.12)};
\addplot[ybar,fill=pink] coordinates {(22,1024.0)
(23,259.47)};
\addplot[ybar,fill=orange] coordinates {(25,715.37)
(26,1001.35)};
\addplot[ybar,fill=blue] coordinates {(28,997.77)
(29,53.79)};
\addplot[ybar,fill=cyan] coordinates {(31,1024.0)
(32,1024.0)};
\addplot[ybar,fill=lime] coordinates {(34,1024.0)
(35,295.42)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 5th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=5}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,644.0)
(2,380.0)};
\addplot[ybar,fill=green] coordinates {(4,1022.64)
(5,1.36)};
\addplot[ybar,fill=white] coordinates {(7,475.94)
(8,548.06)};
\addplot[ybar,fill=yellow] coordinates {(10,656.43)
(11,421.29)};
\addplot[ybar,fill=brown] coordinates {(13,142.04)
(14,882.48)};
\addplot[ybar,fill=black] coordinates {(16,733.35)
(17,290.65)};
\addplot[ybar,fill=purple] coordinates {(19,841.39)
(20,182.61)};
\addplot[ybar,fill=pink] coordinates {(22,209.57)
(23,814.43)};
\addplot[ybar,fill=orange] coordinates {(25,767.89)
(26,278.41)};
\addplot[ybar,fill=blue] coordinates {(28,269.86)
(29,825.4)};
\addplot[ybar,fill=cyan] coordinates {(31,385.79)
(32,638.22)};
\addplot[ybar,fill=lime] coordinates {(34,939.95)
(35,609.1)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,653.11)
(2,370.89)};
\addplot[ybar,fill=green] coordinates {(4,1023.49)
(5,0.51)};
\addplot[ybar,fill=white] coordinates {(7,267.53)
(8,756.47)};
\addplot[ybar,fill=yellow] coordinates {(10,762.58)
(11,291.43)};
\addplot[ybar,fill=brown] coordinates {(13,41.11)
(14,983.09)};
\addplot[ybar,fill=black] coordinates {(16,633.79)
(17,390.21)};
\addplot[ybar,fill=purple] coordinates {(19,823.01)
(20,200.99)};
\addplot[ybar,fill=pink] coordinates {(22,216.41)
(23,807.59)};
\addplot[ybar,fill=orange] coordinates {(25,670.83)
(26,385.5)};
\addplot[ybar,fill=blue] coordinates {(28,327.91)
(29,780.0)};
\addplot[ybar,fill=cyan] coordinates {(31,496.8)
(32,527.23)};
\addplot[ybar,fill=lime] coordinates {(34,872.69)
(35,527.89)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 6th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=6}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,6.46)
(2,1017.56)};
\addplot[ybar,fill=green] coordinates {(4,980.27)
(5,343.44)};
\addplot[ybar,fill=white] coordinates {(7,1017.41)
(8,383.49)};
\addplot[ybar,fill=yellow] coordinates {(10,1024.0)
(11,960.15)};
\addplot[ybar,fill=brown] coordinates {(13,221.63)
(14,925.73)};
\addplot[ybar,fill=black] coordinates {(16,510.49)
(17,611.03)};
\addplot[ybar,fill=purple] coordinates {(19,1017.29)
(20,142.34)};
\addplot[ybar,fill=pink] coordinates {(22,1017.19)
(23,984.22)};
\addplot[ybar,fill=orange] coordinates {(25,403.47)
(26,636.01)};
\addplot[ybar,fill=blue] coordinates {(28,1008.43)
(29,605.95)};
\addplot[ybar,fill=cyan] coordinates {(31,927.88)
(32,303.29)};
\addplot[ybar,fill=lime] coordinates {(34,792.92)
(35,233.95)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,7.61)
(2,1016.39)};
\addplot[ybar,fill=green] coordinates {(4,960.04)
(5,456.38)};
\addplot[ybar,fill=white] coordinates {(7,1017.16)
(8,460.48)};
\addplot[ybar,fill=yellow] coordinates {(10,1024.0)
(11,961.97)};
\addplot[ybar,fill=brown] coordinates {(13,283.83)
(14,910.5)};
\addplot[ybar,fill=black] coordinates {(16,490.76)
(17,629.41)};
\addplot[ybar,fill=purple] coordinates {(19,1016.25)
(20,197.36)};
\addplot[ybar,fill=pink] coordinates {(22,1016.63)
(23,989.07)};
\addplot[ybar,fill=orange] coordinates {(25,426.5)
(26,612.33)};
\addplot[ybar,fill=blue] coordinates {(28,1006.37)
(29,687.6)};
\addplot[ybar,fill=cyan] coordinates {(31,884.47)
(32,338.32)};
\addplot[ybar,fill=lime] coordinates {(34,737.1)
(35,289.59)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 7th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=7}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,620.6)
(2,1012.23)};
\addplot[ybar,fill=green] coordinates {(4,646.29)
(5,725.92)};
\addplot[ybar,fill=white] coordinates {(7,683.89)
(8,645.99)};
\addplot[ybar,fill=yellow] coordinates {(10,690.21)
(11,1014.62)};
\addplot[ybar,fill=brown] coordinates {(13,774.97)
(14,713.37)};
\addplot[ybar,fill=black] coordinates {(16,993.07)
(17,586.37)};
\addplot[ybar,fill=purple] coordinates {(19,695.51)
(20,657.96)};
\addplot[ybar,fill=pink] coordinates {(22,786.81)
(23,672.74)};
\addplot[ybar,fill=orange] coordinates {(25,683.16)
(26,655.39)};
\addplot[ybar,fill=blue] coordinates {(28,659.92)
(29,1010.38)};
\addplot[ybar,fill=cyan] coordinates {(31,716.38)
(32,685.35)};
\addplot[ybar,fill=lime] coordinates {(34,634.46)
(35,941.6)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,593.67)
(2,1006.76)};
\addplot[ybar,fill=green] coordinates {(4,636.81)
(5,707.93)};
\addplot[ybar,fill=white] coordinates {(7,666.03)
(8,659.05)};
\addplot[ybar,fill=yellow] coordinates {(10,662.95)
(11,1011.37)};
\addplot[ybar,fill=brown] coordinates {(13,756.56)
(14,698.58)};
\addplot[ybar,fill=black] coordinates {(16,974.85)
(17,584.1)};
\addplot[ybar,fill=purple] coordinates {(19,695.34)
(20,643.68)};
\addplot[ybar,fill=pink] coordinates {(22,781.93)
(23,661.82)};
\addplot[ybar,fill=orange] coordinates {(25,655.4)
(26,654.96)};
\addplot[ybar,fill=blue] coordinates {(28,635.71)
(29,1004.24)};
\addplot[ybar,fill=cyan] coordinates {(31,704.48)
(32,683.08)};
\addplot[ybar,fill=lime] coordinates {(34,618.04)
(35,901.82)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 8th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=8}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,667.54)
(2,358.04)};
\addplot[ybar,fill=green] coordinates {(4,1022.64)
(5,1.36)};
\addplot[ybar,fill=white] coordinates {(7,478.53)
(8,549.72)};
\addplot[ybar,fill=yellow] coordinates {(10,792.61)
(11,231.39)};
\addplot[ybar,fill=brown] coordinates {(13,147.06)
(14,884.48)};
\addplot[ybar,fill=black] coordinates {(16,740.33)
(17,283.67)};
\addplot[ybar,fill=purple] coordinates {(19,841.39)
(20,182.61)};
\addplot[ybar,fill=pink] coordinates {(22,201.57)
(23,822.43)};
\addplot[ybar,fill=orange] coordinates {(25,739.74)
(26,284.26)};
\addplot[ybar,fill=blue] coordinates {(28,621.85)
(29,813.24)};
\addplot[ybar,fill=cyan] coordinates {(31,455.83)
(32,568.17)};
\addplot[ybar,fill=lime] coordinates {(34,928.07)
(35,606.02)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,687.75)
(2,338.44)};
\addplot[ybar,fill=green] coordinates {(4,1023.49)
(5,0.51)};
\addplot[ybar,fill=white] coordinates {(7,276.09)
(8,758.52)};
\addplot[ybar,fill=yellow] coordinates {(10,849.7)
(11,174.3)};
\addplot[ybar,fill=brown] coordinates {(13,43.44)
(14,983.86)};
\addplot[ybar,fill=black] coordinates {(16,648.72)
(17,375.28)};
\addplot[ybar,fill=purple] coordinates {(19,823.01)
(20,200.99)};
\addplot[ybar,fill=pink] coordinates {(22,210.01)
(23,813.99)};
\addplot[ybar,fill=orange] coordinates {(25,633.66)
(26,390.34)};
\addplot[ybar,fill=blue] coordinates {(28,625.01)
(29,760.4)};
\addplot[ybar,fill=cyan] coordinates {(31,578.03)
(32,445.97)};
\addplot[ybar,fill=lime] coordinates {(34,859.1)
(35,524.93)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 9th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=9}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,496.14)
(2,758.81)};
\addplot[ybar,fill=green] coordinates {(4,211.35)
(5,978.48)};
\addplot[ybar,fill=white] coordinates {(7,929.99)
(8,138.7)};
\addplot[ybar,fill=yellow] coordinates {(10,929.81)
(11,598.69)};
\addplot[ybar,fill=brown] coordinates {(13,88.16)
(14,940.65)};
\addplot[ybar,fill=black] coordinates {(16,449.99)
(17,980.01)};
\addplot[ybar,fill=purple] coordinates {(19,458.15)
(20,844.46)};
\addplot[ybar,fill=pink] coordinates {(22,362.03)
(23,745.76)};
\addplot[ybar,fill=orange] coordinates {(25,430.07)
(26,943.47)};
\addplot[ybar,fill=blue] coordinates {(28,571.49)
(29,850.0)};
\addplot[ybar,fill=cyan] coordinates {(31,689.49)
(32,760.47)};
\addplot[ybar,fill=lime] coordinates {(34,368.84)
(35,824.16)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,333.6)
(2,800.71)};
\addplot[ybar,fill=green] coordinates {(4,142.52)
(5,967.97)};
\addplot[ybar,fill=white] coordinates {(7,905.1)
(8,159.47)};
\addplot[ybar,fill=yellow] coordinates {(10,927.51)
(11,508.41)};
\addplot[ybar,fill=brown] coordinates {(13,154.66)
(14,873.52)};
\addplot[ybar,fill=black] coordinates {(16,569.93)
(17,972.86)};
\addplot[ybar,fill=purple] coordinates {(19,305.04)
(20,864.07)};
\addplot[ybar,fill=pink] coordinates {(22,409.56)
(23,727.89)};
\addplot[ybar,fill=orange] coordinates {(25,547.99)
(26,894.89)};
\addplot[ybar,fill=blue] coordinates {(28,507.76)
(29,759.99)};
\addplot[ybar,fill=cyan] coordinates {(31,668.38)
(32,713.95)};
\addplot[ybar,fill=lime] coordinates {(34,252.37)
(35,938.42)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 10th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=10}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,196.87)
(2,94.14)};
\addplot[ybar,fill=green] coordinates {(4,76.6)
(5,192.93)};
\addplot[ybar,fill=white] coordinates {(7,123.09)
(8,149.91)};
\addplot[ybar,fill=yellow] coordinates {(10,191.71)
(11,226.85)};
\addplot[ybar,fill=brown] coordinates {(13,74.89)
(14,187.21)};
\addplot[ybar,fill=black] coordinates {(16,169.61)
(17,154.99)};
\addplot[ybar,fill=purple] coordinates {(19,191.85)
(20,170.95)};
\addplot[ybar,fill=pink] coordinates {(22,68.15)
(23,213.09)};
\addplot[ybar,fill=orange] coordinates {(25,54.35)
(26,219.71)};
\addplot[ybar,fill=blue] coordinates {(28,76.0)
(29,216.98)};
\addplot[ybar,fill=cyan] coordinates {(31,242.85)
(32,75.63)};
\addplot[ybar,fill=lime] coordinates {(34,157.39)
(35,150.42)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,181.78)
(2,131.12)};
\addplot[ybar,fill=green] coordinates {(4,93.05)
(5,189.7)};
\addplot[ybar,fill=white] coordinates {(7,80.28)
(8,189.48)};
\addplot[ybar,fill=yellow] coordinates {(10,181.87)
(11,228.43)};
\addplot[ybar,fill=brown] coordinates {(13,82.63)
(14,182.32)};
\addplot[ybar,fill=black] coordinates {(16,159.17)
(17,185.38)};
\addplot[ybar,fill=purple] coordinates {(19,193.55)
(20,165.48)};
\addplot[ybar,fill=pink] coordinates {(22,81.18)
(23,203.34)};
\addplot[ybar,fill=orange] coordinates {(25,45.61)
(26,230.34)};
\addplot[ybar,fill=blue] coordinates {(28,105.85)
(29,205.92)};
\addplot[ybar,fill=cyan] coordinates {(31,235.68)
(32,102.66)};
\addplot[ybar,fill=lime] coordinates {(34,162.65)
(35,138.95)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 11th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=11}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,190.73)
(2,115.49)};
\addplot[ybar,fill=green] coordinates {(4,168.88)
(5,125.66)};
\addplot[ybar,fill=white] coordinates {(7,88.43)
(8,197.41)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,194.59)};
\addplot[ybar,fill=brown] coordinates {(13,100.05)
(14,180.91)};
\addplot[ybar,fill=black] coordinates {(16,145.71)
(17,133.55)};
\addplot[ybar,fill=purple] coordinates {(19,153.42)
(20,120.51)};
\addplot[ybar,fill=pink] coordinates {(22,161.57)
(23,232.84)};
\addplot[ybar,fill=orange] coordinates {(25,140.65)
(26,256.0)};
\addplot[ybar,fill=blue] coordinates {(28,90.7)
(29,256.0)};
\addplot[ybar,fill=cyan] coordinates {(31,72.58)
(32,205.34)};
\addplot[ybar,fill=lime] coordinates {(34,67.62)
(35,219.96)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,152.09)
(2,133.37)};
\addplot[ybar,fill=green] coordinates {(4,146.94)
(5,141.96)};
\addplot[ybar,fill=white] coordinates {(7,96.93)
(8,185.23)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,181.7)};
\addplot[ybar,fill=brown] coordinates {(13,91.58)
(14,192.6)};
\addplot[ybar,fill=black] coordinates {(16,151.44)
(17,146.61)};
\addplot[ybar,fill=purple] coordinates {(19,143.85)
(20,126.26)};
\addplot[ybar,fill=pink] coordinates {(22,172.57)
(23,241.42)};
\addplot[ybar,fill=orange] coordinates {(25,114.54)
(26,256.0)};
\addplot[ybar,fill=blue] coordinates {(28,99.21)
(29,256.0)};
\addplot[ybar,fill=cyan] coordinates {(31,73.9)
(32,204.75)};
\addplot[ybar,fill=lime] coordinates {(34,92.45)
(35,195.76)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 12th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=12}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,156.34)
(2,148.57)};
\addplot[ybar,fill=green] coordinates {(4,176.3)
(5,124.83)};
\addplot[ybar,fill=white] coordinates {(7,150.41)
(8,163.68)};
\addplot[ybar,fill=yellow] coordinates {(10,187.88)
(11,170.03)};
\addplot[ybar,fill=brown] coordinates {(13,115.95)
(14,164.88)};
\addplot[ybar,fill=black] coordinates {(16,50.9)
(17,209.67)};
\addplot[ybar,fill=purple] coordinates {(19,122.82)
(20,172.37)};
\addplot[ybar,fill=pink] coordinates {(22,165.2)
(23,206.23)};
\addplot[ybar,fill=orange] coordinates {(25,116.06)
(26,202.3)};
\addplot[ybar,fill=blue] coordinates {(28,138.15)
(29,192.38)};
\addplot[ybar,fill=cyan] coordinates {(31,192.29)
(32,122.57)};
\addplot[ybar,fill=lime] coordinates {(34,205.6)
(35,54.22)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,157.86)
(2,142.72)};
\addplot[ybar,fill=green] coordinates {(4,183.49)
(5,97.43)};
\addplot[ybar,fill=white] coordinates {(7,177.48)
(8,209.35)};
\addplot[ybar,fill=yellow] coordinates {(10,211.13)
(11,186.93)};
\addplot[ybar,fill=brown] coordinates {(13,145.62)
(14,162.82)};
\addplot[ybar,fill=black] coordinates {(16,78.55)
(17,194.67)};
\addplot[ybar,fill=purple] coordinates {(19,142.96)
(20,170.57)};
\addplot[ybar,fill=pink] coordinates {(22,180.76)
(23,178.53)};
\addplot[ybar,fill=orange] coordinates {(25,166.52)
(26,225.8)};
\addplot[ybar,fill=blue] coordinates {(28,202.17)
(29,174.99)};
\addplot[ybar,fill=cyan] coordinates {(31,219.04)
(32,171.94)};
\addplot[ybar,fill=lime] coordinates {(34,200.48)
(35,62.5)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 13th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=13}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,195.02)
(2,132.97)};
\addplot[ybar,fill=green] coordinates {(4,126.69)
(5,196.11)};
\addplot[ybar,fill=white] coordinates {(7,226.61)
(8,129.32)};
\addplot[ybar,fill=yellow] coordinates {(10,173.1)
(11,163.55)};
\addplot[ybar,fill=brown] coordinates {(13,197.78)
(14,186.27)};
\addplot[ybar,fill=black] coordinates {(16,150.35)
(17,205.12)};
\addplot[ybar,fill=purple] coordinates {(19,203.7)
(20,164.77)};
\addplot[ybar,fill=pink] coordinates {(22,52.47)
(23,221.77)};
\addplot[ybar,fill=orange] coordinates {(25,164.44)
(26,210.56)};
\addplot[ybar,fill=blue] coordinates {(28,196.89)
(29,193.2)};
\addplot[ybar,fill=cyan] coordinates {(31,72.94)
(32,188.08)};
\addplot[ybar,fill=lime] coordinates {(34,200.89)
(35,62.49)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,164.34)
(2,211.72)};
\addplot[ybar,fill=green] coordinates {(4,85.0)
(5,194.56)};
\addplot[ybar,fill=white] coordinates {(7,250.13)
(8,39.51)};
\addplot[ybar,fill=yellow] coordinates {(10,98.05)
(11,187.45)};
\addplot[ybar,fill=brown] coordinates {(13,106.34)
(14,226.26)};
\addplot[ybar,fill=black] coordinates {(16,64.93)
(17,238.24)};
\addplot[ybar,fill=purple] coordinates {(19,204.08)
(20,164.06)};
\addplot[ybar,fill=pink] coordinates {(22,66.44)
(23,210.99)};
\addplot[ybar,fill=orange] coordinates {(25,95.06)
(26,238.8)};
\addplot[ybar,fill=blue] coordinates {(28,230.94)
(29,114.1)};
\addplot[ybar,fill=cyan] coordinates {(31,60.88)
(32,203.61)};
\addplot[ybar,fill=lime] coordinates {(34,177.13)
(35,86.07)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 14th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=14}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,128.5)
(2,127.5)};
\addplot[ybar,fill=green] coordinates {(4,171.37)
(5,84.63)};
\addplot[ybar,fill=white] coordinates {(7,100.59)
(8,155.41)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,10.41)};
\addplot[ybar,fill=brown] coordinates {(13,73.18)
(14,182.82)};
\addplot[ybar,fill=black] coordinates {(16,120.74)
(17,135.26)};
\addplot[ybar,fill=purple] coordinates {(19,131.18)
(20,124.82)};
\addplot[ybar,fill=pink] coordinates {(22,82.51)
(23,173.49)};
\addplot[ybar,fill=orange] coordinates {(25,42.2)
(26,213.8)};
\addplot[ybar,fill=blue] coordinates {(28,95.92)
(29,256.0)};
\addplot[ybar,fill=cyan] coordinates {(31,78.86)
(32,177.14)};
\addplot[ybar,fill=lime] coordinates {(34,27.86)
(35,228.14)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,116.91)
(2,139.09)};
\addplot[ybar,fill=green] coordinates {(4,150.4)
(5,105.6)};
\addplot[ybar,fill=white] coordinates {(7,106.97)
(8,149.03)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,10.62)};
\addplot[ybar,fill=brown] coordinates {(13,61.59)
(14,194.41)};
\addplot[ybar,fill=black] coordinates {(16,106.99)
(17,149.01)};
\addplot[ybar,fill=purple] coordinates {(19,126.76)
(20,129.24)};
\addplot[ybar,fill=pink] coordinates {(22,121.93)
(23,134.07)};
\addplot[ybar,fill=orange] coordinates {(25,50.91)
(26,205.09)};
\addplot[ybar,fill=blue] coordinates {(28,104.84)
(29,256.0)};
\addplot[ybar,fill=cyan] coordinates {(31,78.55)
(32,177.45)};
\addplot[ybar,fill=lime] coordinates {(34,49.93)
(35,206.07)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 15th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=15}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,215.88)
(2,72.93)};
\addplot[ybar,fill=green] coordinates {(4,123.0)
(5,188.45)};
\addplot[ybar,fill=white] coordinates {(7,202.63)
(8,167.69)};
\addplot[ybar,fill=yellow] coordinates {(10,204.28)
(11,120.2)};
\addplot[ybar,fill=brown] coordinates {(13,150.44)
(14,114.78)};
\addplot[ybar,fill=black] coordinates {(16,208.45)
(17,88.95)};
\addplot[ybar,fill=purple] coordinates {(19,81.78)
(20,191.26)};
\addplot[ybar,fill=pink] coordinates {(22,172.26)
(23,202.82)};
\addplot[ybar,fill=orange] coordinates {(25,164.65)
(26,149.99)};
\addplot[ybar,fill=blue] coordinates {(28,181.22)
(29,103.3)};
\addplot[ybar,fill=cyan] coordinates {(31,98.52)
(32,210.61)};
\addplot[ybar,fill=lime] coordinates {(34,152.89)
(35,189.44)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,186.63)
(2,101.45)};
\addplot[ybar,fill=green] coordinates {(4,79.7)
(5,211.53)};
\addplot[ybar,fill=white] coordinates {(7,171.95)
(8,177.75)};
\addplot[ybar,fill=yellow] coordinates {(10,198.81)
(11,129.01)};
\addplot[ybar,fill=brown] coordinates {(13,187.56)
(14,74.9)};
\addplot[ybar,fill=black] coordinates {(16,168.24)
(17,122.48)};
\addplot[ybar,fill=purple] coordinates {(19,112.46)
(20,161.39)};
\addplot[ybar,fill=pink] coordinates {(22,173.76)
(23,174.32)};
\addplot[ybar,fill=orange] coordinates {(25,172.86)
(26,149.95)};
\addplot[ybar,fill=blue] coordinates {(28,150.79)
(29,133.24)};
\addplot[ybar,fill=cyan] coordinates {(31,143.68)
(32,171.36)};
\addplot[ybar,fill=lime] coordinates {(34,163.55)
(35,176.79)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 16th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=16}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,187.22)
(2,214.2)};
\addplot[ybar,fill=green] coordinates {(4,177.89)
(5,136.86)};
\addplot[ybar,fill=white] coordinates {(7,191.69)
(8,147.27)};
\addplot[ybar,fill=yellow] coordinates {(10,184.81)
(11,203.64)};
\addplot[ybar,fill=brown] coordinates {(13,77.28)
(14,201.98)};
\addplot[ybar,fill=black] coordinates {(16,195.58)
(17,166.09)};
\addplot[ybar,fill=purple] coordinates {(19,214.61)
(20,200.17)};
\addplot[ybar,fill=pink] coordinates {(22,97.18)
(23,219.02)};
\addplot[ybar,fill=orange] coordinates {(25,174.75)
(26,183.47)};
\addplot[ybar,fill=blue] coordinates {(28,136.4)
(29,133.5)};
\addplot[ybar,fill=cyan] coordinates {(31,103.52)
(32,189.2)};
\addplot[ybar,fill=lime] coordinates {(34,148.51)
(35,184.46)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,183.08)
(2,211.37)};
\addplot[ybar,fill=green] coordinates {(4,153.48)
(5,163.59)};
\addplot[ybar,fill=white] coordinates {(7,184.61)
(8,164.29)};
\addplot[ybar,fill=yellow] coordinates {(10,178.29)
(11,192.42)};
\addplot[ybar,fill=brown] coordinates {(13,54.68)
(14,231.07)};
\addplot[ybar,fill=black] coordinates {(16,227.81)
(17,174.09)};
\addplot[ybar,fill=purple] coordinates {(19,243.36)
(20,194.42)};
\addplot[ybar,fill=pink] coordinates {(22,86.91)
(23,248.66)};
\addplot[ybar,fill=orange] coordinates {(25,178.99)
(26,178.67)};
\addplot[ybar,fill=blue] coordinates {(28,116.78)
(29,160.31)};
\addplot[ybar,fill=cyan] coordinates {(31,86.59)
(32,201.47)};
\addplot[ybar,fill=lime] coordinates {(34,128.39)
(35,188.47)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 17th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=17}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,118.77)
(2,137.23)};
\addplot[ybar,fill=green] coordinates {(4,178.2)
(5,119.35)};
\addplot[ybar,fill=white] coordinates {(7,111.11)
(8,161.25)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,0.0)};
\addplot[ybar,fill=brown] coordinates {(13,85.21)
(14,185.22)};
\addplot[ybar,fill=black] coordinates {(16,150.98)
(17,128.06)};
\addplot[ybar,fill=purple] coordinates {(19,135.61)
(20,148.81)};
\addplot[ybar,fill=pink] coordinates {(22,158.89)
(23,97.11)};
\addplot[ybar,fill=orange] coordinates {(25,34.76)
(26,221.24)};
\addplot[ybar,fill=blue] coordinates {(28,156.52)
(29,151.94)};
\addplot[ybar,fill=cyan] coordinates {(31,51.25)
(32,204.75)};
\addplot[ybar,fill=lime] coordinates {(34,20.58)
(35,235.43)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,104.52)
(2,151.48)};
\addplot[ybar,fill=green] coordinates {(4,159.96)
(5,134.81)};
\addplot[ybar,fill=white] coordinates {(7,115.26)
(8,154.25)};
\addplot[ybar,fill=yellow] coordinates {(10,256.0)
(11,0.0)};
\addplot[ybar,fill=brown] coordinates {(13,83.76)
(14,185.05)};
\addplot[ybar,fill=black] coordinates {(16,157.73)
(17,129.11)};
\addplot[ybar,fill=purple] coordinates {(19,124.82)
(20,151.39)};
\addplot[ybar,fill=pink] coordinates {(22,182.08)
(23,73.92)};
\addplot[ybar,fill=orange] coordinates {(25,40.01)
(26,215.99)};
\addplot[ybar,fill=blue] coordinates {(28,155.85)
(29,144.95)};
\addplot[ybar,fill=cyan] coordinates {(31,48.64)
(32,207.36)};
\addplot[ybar,fill=lime] coordinates {(34,35.21)
(35,220.79)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 18th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=18}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,214.5)
(2,109.42)};
\addplot[ybar,fill=green] coordinates {(4,103.66)
(5,214.52)};
\addplot[ybar,fill=white] coordinates {(7,182.13)
(8,101.97)};
\addplot[ybar,fill=yellow] coordinates {(10,35.38)
(11,228.45)};
\addplot[ybar,fill=brown] coordinates {(13,72.22)
(14,200.66)};
\addplot[ybar,fill=black] coordinates {(16,106.46)
(17,209.05)};
\addplot[ybar,fill=purple] coordinates {(19,246.89)
(20,110.01)};
\addplot[ybar,fill=pink] coordinates {(22,133.44)
(23,129.6)};
\addplot[ybar,fill=orange] coordinates {(25,98.69)
(26,186.03)};
\addplot[ybar,fill=blue] coordinates {(28,96.61)
(29,210.37)};
\addplot[ybar,fill=cyan] coordinates {(31,189.26)
(32,101.41)};
\addplot[ybar,fill=lime] coordinates {(34,79.86)
(35,210.56)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,202.23)
(2,114.82)};
\addplot[ybar,fill=green] coordinates {(4,109.01)
(5,202.7)};
\addplot[ybar,fill=white] coordinates {(7,171.45)
(8,121.47)};
\addplot[ybar,fill=yellow] coordinates {(10,43.55)
(11,218.41)};
\addplot[ybar,fill=brown] coordinates {(13,76.38)
(14,200.4)};
\addplot[ybar,fill=black] coordinates {(16,99.48)
(17,212.58)};
\addplot[ybar,fill=purple] coordinates {(19,250.24)
(20,114.04)};
\addplot[ybar,fill=pink] coordinates {(22,133.88)
(23,128.46)};
\addplot[ybar,fill=orange] coordinates {(25,98.6)
(26,184.67)};
\addplot[ybar,fill=blue] coordinates {(28,104.88)
(29,205.76)};
\addplot[ybar,fill=cyan] coordinates {(31,173.41)
(32,110.15)};
\addplot[ybar,fill=lime] coordinates {(34,90.17)
(35,210.48)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 19th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=19}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,193.88)
(2,153.11)};
\addplot[ybar,fill=green] coordinates {(4,176.64)
(5,173.29)};
\addplot[ybar,fill=white] coordinates {(7,216.25)
(8,194.82)};
\addplot[ybar,fill=yellow] coordinates {(10,182.27)
(11,213.21)};
\addplot[ybar,fill=brown] coordinates {(13,187.16)
(14,237.19)};
\addplot[ybar,fill=black] coordinates {(16,210.76)
(17,80.89)};
\addplot[ybar,fill=purple] coordinates {(19,188.99)
(20,176.55)};
\addplot[ybar,fill=pink] coordinates {(22,178.33)
(23,208.61)};
\addplot[ybar,fill=orange] coordinates {(25,200.93)
(26,186.66)};
\addplot[ybar,fill=blue] coordinates {(28,205.87)
(29,166.78)};
\addplot[ybar,fill=cyan] coordinates {(31,189.49)
(32,198.01)};
\addplot[ybar,fill=lime] coordinates {(34,198.87)
(35,194.59)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,189.51)
(2,156.3)};
\addplot[ybar,fill=green] coordinates {(4,179.16)
(5,175.69)};
\addplot[ybar,fill=white] coordinates {(7,207.05)
(8,196.19)};
\addplot[ybar,fill=yellow] coordinates {(10,191.68)
(11,201.79)};
\addplot[ybar,fill=brown] coordinates {(13,176.14)
(14,230.32)};
\addplot[ybar,fill=black] coordinates {(16,197.97)
(17,94.48)};
\addplot[ybar,fill=purple] coordinates {(19,181.54)
(20,181.22)};
\addplot[ybar,fill=pink] coordinates {(22,163.73)
(23,203.77)};
\addplot[ybar,fill=orange] coordinates {(25,190.8)
(26,180.74)};
\addplot[ybar,fill=blue] coordinates {(28,195.47)
(29,170.09)};
\addplot[ybar,fill=cyan] coordinates {(31,191.64)
(32,192.44)};
\addplot[ybar,fill=lime] coordinates {(34,196.18)
(35,192.54)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 20th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=20}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,133.56)
(2,165.35)};
\addplot[ybar,fill=green] coordinates {(4,114.71)
(5,141.29)};
\addplot[ybar,fill=white] coordinates {(7,122.48)
(8,197.67)};
\addplot[ybar,fill=yellow] coordinates {(10,163.28)
(11,117.22)};
\addplot[ybar,fill=brown] coordinates {(13,131.09)
(14,194.82)};
\addplot[ybar,fill=black] coordinates {(16,136.88)
(17,161.29)};
\addplot[ybar,fill=purple] coordinates {(19,141.73)
(20,167.96)};
\addplot[ybar,fill=pink] coordinates {(22,153.53)
(23,107.51)};
\addplot[ybar,fill=orange] coordinates {(25,100.78)
(26,155.22)};
\addplot[ybar,fill=blue] coordinates {(28,186.57)
(29,155.12)};
\addplot[ybar,fill=cyan] coordinates {(31,42.6)
(32,213.4)};
\addplot[ybar,fill=lime] coordinates {(34,18.33)
(35,237.69)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,125.89)
(2,168.11)};
\addplot[ybar,fill=green] coordinates {(4,103.08)
(5,152.92)};
\addplot[ybar,fill=white] coordinates {(7,145.65)
(8,183.9)};
\addplot[ybar,fill=yellow] coordinates {(10,153.84)
(11,124.66)};
\addplot[ybar,fill=brown] coordinates {(13,137.09)
(14,196.95)};
\addplot[ybar,fill=black] coordinates {(16,141.47)
(17,172.7)};
\addplot[ybar,fill=purple] coordinates {(19,147.08)
(20,169.64)};
\addplot[ybar,fill=pink] coordinates {(22,171.98)
(23,91.65)};
\addplot[ybar,fill=orange] coordinates {(25,104.22)
(26,151.83)};
\addplot[ybar,fill=blue] coordinates {(28,181.68)
(29,147.66)};
\addplot[ybar,fill=cyan] coordinates {(31,36.5)
(32,219.5)};
\addplot[ybar,fill=lime] coordinates {(34,30.77)
(35,225.33)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 21th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=21}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,154.78)
(2,165.85)};
\addplot[ybar,fill=green] coordinates {(4,199.02)
(5,145.44)};
\addplot[ybar,fill=white] coordinates {(7,211.17)
(8,131.12)};
\addplot[ybar,fill=yellow] coordinates {(10,212.48)
(11,168.56)};
\addplot[ybar,fill=brown] coordinates {(13,94.76)
(14,181.32)};
\addplot[ybar,fill=black] coordinates {(16,219.87)
(17,170.49)};
\addplot[ybar,fill=purple] coordinates {(19,186.26)
(20,206.73)};
\addplot[ybar,fill=pink] coordinates {(22,210.55)
(23,183.43)};
\addplot[ybar,fill=orange] coordinates {(25,209.83)
(26,212.49)};
\addplot[ybar,fill=blue] coordinates {(28,203.25)
(29,171.32)};
\addplot[ybar,fill=cyan] coordinates {(31,214.92)
(32,184.24)};
\addplot[ybar,fill=lime] coordinates {(34,209.68)
(35,164.98)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,130.91)
(2,178.36)};
\addplot[ybar,fill=green] coordinates {(4,188.88)
(5,172.35)};
\addplot[ybar,fill=white] coordinates {(7,199.05)
(8,156.6)};
\addplot[ybar,fill=yellow] coordinates {(10,195.01)
(11,167.36)};
\addplot[ybar,fill=brown] coordinates {(13,123.58)
(14,149.91)};
\addplot[ybar,fill=black] coordinates {(16,189.92)
(17,178.03)};
\addplot[ybar,fill=purple] coordinates {(19,196.28)
(20,194.58)};
\addplot[ybar,fill=pink] coordinates {(22,197.17)
(23,190.06)};
\addplot[ybar,fill=orange] coordinates {(25,188.07)
(26,199.3)};
\addplot[ybar,fill=blue] coordinates {(28,168.45)
(29,172.91)};
\addplot[ybar,fill=cyan] coordinates {(31,189.03)
(32,171.15)};
\addplot[ybar,fill=lime] coordinates {(34,193.13)
(35,162.07)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 22th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=22}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,55.67)
(2,26.53)};
\addplot[ybar,fill=green] coordinates {(4,44.4)
(5,40.3)};
\addplot[ybar,fill=white] coordinates {(7,47.96)
(8,48.08)};
\addplot[ybar,fill=yellow] coordinates {(10,38.84)
(11,45.24)};
\addplot[ybar,fill=brown] coordinates {(13,20.76)
(14,58.58)};
\addplot[ybar,fill=black] coordinates {(16,46.21)
(17,36.81)};
\addplot[ybar,fill=purple] coordinates {(19,38.29)
(20,56.49)};
\addplot[ybar,fill=pink] coordinates {(22,24.26)
(23,50.75)};
\addplot[ybar,fill=orange] coordinates {(25,45.23)
(26,33.01)};
\addplot[ybar,fill=blue] coordinates {(28,55.65)
(29,20.24)};
\addplot[ybar,fill=cyan] coordinates {(31,38.89)
(32,42.04)};
\addplot[ybar,fill=lime] coordinates {(34,29.81)
(35,43.64)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,54.76)
(2,31.05)};
\addplot[ybar,fill=green] coordinates {(4,42.11)
(5,39.55)};
\addplot[ybar,fill=white] coordinates {(7,44.13)
(8,43.72)};
\addplot[ybar,fill=yellow] coordinates {(10,43.94)
(11,41.95)};
\addplot[ybar,fill=brown] coordinates {(13,25.67)
(14,54.25)};
\addplot[ybar,fill=black] coordinates {(16,42.12)
(17,37.27)};
\addplot[ybar,fill=purple] coordinates {(19,39.03)
(20,50.77)};
\addplot[ybar,fill=pink] coordinates {(22,24.76)
(23,50.46)};
\addplot[ybar,fill=orange] coordinates {(25,41.67)
(26,37.47)};
\addplot[ybar,fill=blue] coordinates {(28,49.23)
(29,31.55)};
\addplot[ybar,fill=cyan] coordinates {(31,41.91)
(32,41.62)};
\addplot[ybar,fill=lime] coordinates {(34,35.58)
(35,41.67)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 23th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=23}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,45.97)
(2,32.31)};
\addplot[ybar,fill=green] coordinates {(4,41.49)
(5,51.74)};
\addplot[ybar,fill=white] coordinates {(7,54.49)
(8,43.7)};
\addplot[ybar,fill=yellow] coordinates {(10,37.87)
(11,43.31)};
\addplot[ybar,fill=brown] coordinates {(13,38.41)
(14,44.75)};
\addplot[ybar,fill=black] coordinates {(16,48.56)
(17,35.79)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,64.0)};
\addplot[ybar,fill=pink] coordinates {(22,52.07)
(23,24.52)};
\addplot[ybar,fill=orange] coordinates {(25,36.26)
(26,40.2)};
\addplot[ybar,fill=blue] coordinates {(28,46.37)
(29,50.54)};
\addplot[ybar,fill=cyan] coordinates {(31,22.27)
(32,64.0)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,2.82)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,43.64)
(2,28.92)};
\addplot[ybar,fill=green] coordinates {(4,33.95)
(5,46.21)};
\addplot[ybar,fill=white] coordinates {(7,49.75)
(8,32.76)};
\addplot[ybar,fill=yellow] coordinates {(10,39.98)
(11,37.91)};
\addplot[ybar,fill=brown] coordinates {(13,34.19)
(14,44.96)};
\addplot[ybar,fill=black] coordinates {(16,50.77)
(17,30.06)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,64.0)};
\addplot[ybar,fill=pink] coordinates {(22,34.38)
(23,45.61)};
\addplot[ybar,fill=orange] coordinates {(25,40.8)
(26,32.77)};
\addplot[ybar,fill=blue] coordinates {(28,48.2)
(29,49.45)};
\addplot[ybar,fill=cyan] coordinates {(31,23.7)
(32,64.0)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,5.81)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 24th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=24}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,57.21)
(2,51.73)};
\addplot[ybar,fill=green] coordinates {(4,19.96)
(5,44.9)};
\addplot[ybar,fill=white] coordinates {(7,49.34)
(8,54.94)};
\addplot[ybar,fill=yellow] coordinates {(10,50.52)
(11,30.31)};
\addplot[ybar,fill=brown] coordinates {(13,42.47)
(14,40.24)};
\addplot[ybar,fill=black] coordinates {(16,53.05)
(17,12.08)};
\addplot[ybar,fill=purple] coordinates {(19,45.39)
(20,28.77)};
\addplot[ybar,fill=pink] coordinates {(22,39.28)
(23,39.42)};
\addplot[ybar,fill=orange] coordinates {(25,31.69)
(26,41.47)};
\addplot[ybar,fill=blue] coordinates {(28,44.63)
(29,20.71)};
\addplot[ybar,fill=cyan] coordinates {(31,53.67)
(32,19.66)};
\addplot[ybar,fill=lime] coordinates {(34,25.84)
(35,42.08)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,53.72)
(2,44.22)};
\addplot[ybar,fill=green] coordinates {(4,14.82)
(5,50.01)};
\addplot[ybar,fill=white] coordinates {(7,41.88)
(8,53.84)};
\addplot[ybar,fill=yellow] coordinates {(10,40.97)
(11,39.08)};
\addplot[ybar,fill=brown] coordinates {(13,29.97)
(14,48.6)};
\addplot[ybar,fill=black] coordinates {(16,42.68)
(17,23.57)};
\addplot[ybar,fill=purple] coordinates {(19,43.89)
(20,30.24)};
\addplot[ybar,fill=pink] coordinates {(22,44.91)
(23,46.93)};
\addplot[ybar,fill=orange] coordinates {(25,35.45)
(26,38.18)};
\addplot[ybar,fill=blue] coordinates {(28,52.07)
(29,14.02)};
\addplot[ybar,fill=cyan] coordinates {(31,53.93)
(32,29.83)};
\addplot[ybar,fill=lime] coordinates {(34,23.59)
(35,49.79)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 25th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=25}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,39.56)
(2,57.42)};
\addplot[ybar,fill=green] coordinates {(4,51.29)
(5,29.41)};
\addplot[ybar,fill=white] coordinates {(7,25.5)
(8,55.47)};
\addplot[ybar,fill=yellow] coordinates {(10,47.82)
(11,30.26)};
\addplot[ybar,fill=brown] coordinates {(13,58.51)
(14,33.53)};
\addplot[ybar,fill=black] coordinates {(16,52.15)
(17,37.22)};
\addplot[ybar,fill=purple] coordinates {(19,48.56)
(20,52.98)};
\addplot[ybar,fill=pink] coordinates {(22,49.52)
(23,43.84)};
\addplot[ybar,fill=orange] coordinates {(25,42.21)
(26,58.08)};
\addplot[ybar,fill=blue] coordinates {(28,40.25)
(29,29.06)};
\addplot[ybar,fill=cyan] coordinates {(31,35.88)
(32,55.87)};
\addplot[ybar,fill=lime] coordinates {(34,25.0)
(35,46.47)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,35.85)
(2,54.34)};
\addplot[ybar,fill=green] coordinates {(4,52.47)
(5,25.95)};
\addplot[ybar,fill=white] coordinates {(7,26.72)
(8,53.96)};
\addplot[ybar,fill=yellow] coordinates {(10,44.01)
(11,38.47)};
\addplot[ybar,fill=brown] coordinates {(13,52.24)
(14,35.4)};
\addplot[ybar,fill=black] coordinates {(16,47.93)
(17,38.29)};
\addplot[ybar,fill=purple] coordinates {(19,43.63)
(20,53.6)};
\addplot[ybar,fill=pink] coordinates {(22,45.34)
(23,42.65)};
\addplot[ybar,fill=orange] coordinates {(25,39.02)
(26,51.01)};
\addplot[ybar,fill=blue] coordinates {(28,44.29)
(29,26.76)};
\addplot[ybar,fill=cyan] coordinates {(31,39.01)
(32,56.45)};
\addplot[ybar,fill=lime] coordinates {(34,30.39)
(35,45.68)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 26th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=26}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,46.32)
(2,17.68)};
\addplot[ybar,fill=green] coordinates {(4,39.68)
(5,44.89)};
\addplot[ybar,fill=white] coordinates {(7,51.3)
(8,43.56)};
\addplot[ybar,fill=yellow] coordinates {(10,38.81)
(11,42.04)};
\addplot[ybar,fill=brown] coordinates {(13,39.74)
(14,38.23)};
\addplot[ybar,fill=black] coordinates {(16,44.67)
(17,25.32)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,64.0)};
\addplot[ybar,fill=pink] coordinates {(22,55.75)
(23,27.71)};
\addplot[ybar,fill=orange] coordinates {(25,29.52)
(26,35.48)};
\addplot[ybar,fill=blue] coordinates {(28,51.14)
(29,51.33)};
\addplot[ybar,fill=cyan] coordinates {(31,27.81)
(32,44.53)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,7.86)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,43.77)
(2,20.23)};
\addplot[ybar,fill=green] coordinates {(4,32.7)
(5,43.96)};
\addplot[ybar,fill=white] coordinates {(7,50.12)
(8,33.03)};
\addplot[ybar,fill=yellow] coordinates {(10,38.79)
(11,38.02)};
\addplot[ybar,fill=brown] coordinates {(13,35.94)
(14,41.97)};
\addplot[ybar,fill=black] coordinates {(16,47.62)
(17,20.62)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,64.0)};
\addplot[ybar,fill=pink] coordinates {(22,46.63)
(23,43.29)};
\addplot[ybar,fill=orange] coordinates {(25,35.45)
(26,30.02)};
\addplot[ybar,fill=blue] coordinates {(28,52.72)
(29,48.46)};
\addplot[ybar,fill=cyan] coordinates {(31,29.98)
(32,42.24)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,12.03)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 27th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=27}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,48.83)
(2,24.21)};
\addplot[ybar,fill=green] coordinates {(4,40.34)
(5,52.15)};
\addplot[ybar,fill=white] coordinates {(7,56.52)
(8,17.6)};
\addplot[ybar,fill=yellow] coordinates {(10,43.87)
(11,52.16)};
\addplot[ybar,fill=brown] coordinates {(13,59.47)
(14,16.82)};
\addplot[ybar,fill=black] coordinates {(16,44.57)
(17,52.55)};
\addplot[ybar,fill=purple] coordinates {(19,56.47)
(20,51.86)};
\addplot[ybar,fill=pink] coordinates {(22,53.92)
(23,44.79)};
\addplot[ybar,fill=orange] coordinates {(25,48.17)
(26,53.37)};
\addplot[ybar,fill=blue] coordinates {(28,50.78)
(29,32.57)};
\addplot[ybar,fill=cyan] coordinates {(31,46.98)
(32,25.32)};
\addplot[ybar,fill=lime] coordinates {(34,45.88)
(35,33.16)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,45.96)
(2,26.96)};
\addplot[ybar,fill=green] coordinates {(4,46.55)
(5,46.0)};
\addplot[ybar,fill=white] coordinates {(7,52.8)
(8,27.11)};
\addplot[ybar,fill=yellow] coordinates {(10,39.97)
(11,44.5)};
\addplot[ybar,fill=brown] coordinates {(13,56.61)
(14,18.06)};
\addplot[ybar,fill=black] coordinates {(16,38.92)
(17,47.23)};
\addplot[ybar,fill=purple] coordinates {(19,50.9)
(20,45.02)};
\addplot[ybar,fill=pink] coordinates {(22,51.8)
(23,41.32)};
\addplot[ybar,fill=orange] coordinates {(25,42.48)
(26,46.01)};
\addplot[ybar,fill=blue] coordinates {(28,51.02)
(29,33.93)};
\addplot[ybar,fill=cyan] coordinates {(31,44.14)
(32,29.07)};
\addplot[ybar,fill=lime] coordinates {(34,39.49)
(35,41.57)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 28th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=28}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,50.42)
(2,43.45)};
\addplot[ybar,fill=green] coordinates {(4,51.33)
(5,58.04)};
\addplot[ybar,fill=white] coordinates {(7,44.11)
(8,54.44)};
\addplot[ybar,fill=yellow] coordinates {(10,53.39)
(11,33.26)};
\addplot[ybar,fill=brown] coordinates {(13,37.56)
(14,47.15)};
\addplot[ybar,fill=black] coordinates {(16,38.94)
(17,40.72)};
\addplot[ybar,fill=purple] coordinates {(19,62.84)
(20,29.39)};
\addplot[ybar,fill=pink] coordinates {(22,37.24)
(23,51.19)};
\addplot[ybar,fill=orange] coordinates {(25,42.78)
(26,51.19)};
\addplot[ybar,fill=blue] coordinates {(28,57.65)
(29,30.23)};
\addplot[ybar,fill=cyan] coordinates {(31,49.42)
(32,42.73)};
\addplot[ybar,fill=lime] coordinates {(34,51.36)
(35,45.46)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,49.18)
(2,42.06)};
\addplot[ybar,fill=green] coordinates {(4,48.71)
(5,51.78)};
\addplot[ybar,fill=white] coordinates {(7,47.74)
(8,53.24)};
\addplot[ybar,fill=yellow] coordinates {(10,52.03)
(11,37.69)};
\addplot[ybar,fill=brown] coordinates {(13,46.28)
(14,47.98)};
\addplot[ybar,fill=black] coordinates {(16,44.83)
(17,41.02)};
\addplot[ybar,fill=purple] coordinates {(19,57.12)
(20,45.3)};
\addplot[ybar,fill=pink] coordinates {(22,50.7)
(23,48.17)};
\addplot[ybar,fill=orange] coordinates {(25,43.94)
(26,48.17)};
\addplot[ybar,fill=blue] coordinates {(28,53.32)
(29,42.67)};
\addplot[ybar,fill=cyan] coordinates {(31,46.09)
(32,48.69)};
\addplot[ybar,fill=lime] coordinates {(34,53.8)
(35,45.99)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 29th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=29}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,36.62)
(2,35.93)};
\addplot[ybar,fill=green] coordinates {(4,44.07)
(5,47.04)};
\addplot[ybar,fill=white] coordinates {(7,51.85)
(8,49.39)};
\addplot[ybar,fill=yellow] coordinates {(10,43.71)
(11,48.83)};
\addplot[ybar,fill=brown] coordinates {(13,44.97)
(14,43.69)};
\addplot[ybar,fill=black] coordinates {(16,51.08)
(17,43.56)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,27.37)};
\addplot[ybar,fill=pink] coordinates {(22,54.72)
(23,32.63)};
\addplot[ybar,fill=orange] coordinates {(25,38.39)
(26,34.9)};
\addplot[ybar,fill=blue] coordinates {(28,54.4)
(29,55.41)};
\addplot[ybar,fill=cyan] coordinates {(31,33.36)
(32,42.01)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,15.72)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,39.79)
(2,28.79)};
\addplot[ybar,fill=green] coordinates {(4,38.08)
(5,47.16)};
\addplot[ybar,fill=white] coordinates {(7,50.74)
(8,38.08)};
\addplot[ybar,fill=yellow] coordinates {(10,43.94)
(11,42.99)};
\addplot[ybar,fill=brown] coordinates {(13,38.71)
(14,45.04)};
\addplot[ybar,fill=black] coordinates {(16,53.26)
(17,36.47)};
\addplot[ybar,fill=purple] coordinates {(19,64.0)
(20,25.78)};
\addplot[ybar,fill=pink] coordinates {(22,47.5)
(23,47.3)};
\addplot[ybar,fill=orange] coordinates {(25,39.62)
(26,34.08)};
\addplot[ybar,fill=blue] coordinates {(28,55.83)
(29,52.94)};
\addplot[ybar,fill=cyan] coordinates {(31,34.78)
(32,41.0)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,18.05)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 30th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=30}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,43.35)
(2,47.9)};
\addplot[ybar,fill=green] coordinates {(4,34.58)
(5,60.86)};
\addplot[ybar,fill=white] coordinates {(7,43.05)
(8,42.09)};
\addplot[ybar,fill=yellow] coordinates {(10,38.83)
(11,42.69)};
\addplot[ybar,fill=brown] coordinates {(13,38.99)
(14,46.46)};
\addplot[ybar,fill=black] coordinates {(16,39.56)
(17,54.29)};
\addplot[ybar,fill=purple] coordinates {(19,44.45)
(20,41.12)};
\addplot[ybar,fill=pink] coordinates {(22,38.25)
(23,37.33)};
\addplot[ybar,fill=orange] coordinates {(25,52.9)
(26,36.65)};
\addplot[ybar,fill=blue] coordinates {(28,42.35)
(29,40.96)};
\addplot[ybar,fill=cyan] coordinates {(31,42.62)
(32,37.08)};
\addplot[ybar,fill=lime] coordinates {(34,45.13)
(35,29.49)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,47.32)
(2,41.78)};
\addplot[ybar,fill=green] coordinates {(4,38.07)
(5,57.12)};
\addplot[ybar,fill=white] coordinates {(7,39.46)
(8,52.61)};
\addplot[ybar,fill=yellow] coordinates {(10,40.67)
(11,41.68)};
\addplot[ybar,fill=brown] coordinates {(13,36.02)
(14,49.05)};
\addplot[ybar,fill=black] coordinates {(16,42.91)
(17,49.77)};
\addplot[ybar,fill=purple] coordinates {(19,42.72)
(20,42.08)};
\addplot[ybar,fill=pink] coordinates {(22,42.67)
(23,35.07)};
\addplot[ybar,fill=orange] coordinates {(25,50.36)
(26,34.23)};
\addplot[ybar,fill=blue] coordinates {(28,46.2)
(29,44.21)};
\addplot[ybar,fill=cyan] coordinates {(31,44.37)
(32,35.16)};
\addplot[ybar,fill=lime] coordinates {(34,44.95)
(35,35.74)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 31th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=31}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,45.05)
(2,49.48)};
\addplot[ybar,fill=green] coordinates {(4,42.76)
(5,44.96)};
\addplot[ybar,fill=white] coordinates {(7,37.26)
(8,48.05)};
\addplot[ybar,fill=yellow] coordinates {(10,49.92)
(11,23.4)};
\addplot[ybar,fill=brown] coordinates {(13,41.49)
(14,51.81)};
\addplot[ybar,fill=black] coordinates {(16,48.51)
(17,49.08)};
\addplot[ybar,fill=purple] coordinates {(19,43.03)
(20,44.96)};
\addplot[ybar,fill=pink] coordinates {(22,42.44)
(23,36.88)};
\addplot[ybar,fill=orange] coordinates {(25,47.67)
(26,42.77)};
\addplot[ybar,fill=blue] coordinates {(28,49.1)
(29,46.36)};
\addplot[ybar,fill=cyan] coordinates {(31,51.46)
(32,48.01)};
\addplot[ybar,fill=lime] coordinates {(34,46.28)
(35,50.46)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,46.76)
(2,47.29)};
\addplot[ybar,fill=green] coordinates {(4,44.85)
(5,44.12)};
\addplot[ybar,fill=white] coordinates {(7,38.1)
(8,47.09)};
\addplot[ybar,fill=yellow] coordinates {(10,52.7)
(11,22.03)};
\addplot[ybar,fill=brown] coordinates {(13,44.26)
(14,49.48)};
\addplot[ybar,fill=black] coordinates {(16,48.78)
(17,45.41)};
\addplot[ybar,fill=purple] coordinates {(19,42.3)
(20,45.4)};
\addplot[ybar,fill=pink] coordinates {(22,45.78)
(23,36.08)};
\addplot[ybar,fill=orange] coordinates {(25,48.83)
(26,44.72)};
\addplot[ybar,fill=blue] coordinates {(28,48.95)
(29,48.86)};
\addplot[ybar,fill=cyan] coordinates {(31,52.16)
(32,47.97)};
\addplot[ybar,fill=lime] coordinates {(34,49.01)
(35,48.53)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 32th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=32}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,49.09)
(2,31.54)};
\addplot[ybar,fill=green] coordinates {(4,46.52)
(5,48.81)};
\addplot[ybar,fill=white] coordinates {(7,57.79)
(8,51.73)};
\addplot[ybar,fill=yellow] coordinates {(10,49.49)
(11,48.53)};
\addplot[ybar,fill=brown] coordinates {(13,46.19)
(14,40.69)};
\addplot[ybar,fill=black] coordinates {(16,52.83)
(17,46.91)};
\addplot[ybar,fill=purple] coordinates {(19,43.54)
(20,37.77)};
\addplot[ybar,fill=pink] coordinates {(22,43.34)
(23,40.51)};
\addplot[ybar,fill=orange] coordinates {(25,42.76)
(26,42.38)};
\addplot[ybar,fill=blue] coordinates {(28,56.03)
(29,48.03)};
\addplot[ybar,fill=cyan] coordinates {(31,42.75)
(32,34.01)};
\addplot[ybar,fill=lime] coordinates {(34,46.89)
(35,38.13)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,46.0)
(2,30.68)};
\addplot[ybar,fill=green] coordinates {(4,43.12)
(5,48.96)};
\addplot[ybar,fill=white] coordinates {(7,56.21)
(8,40.95)};
\addplot[ybar,fill=yellow] coordinates {(10,46.43)
(11,45.94)};
\addplot[ybar,fill=brown] coordinates {(13,41.41)
(14,40.69)};
\addplot[ybar,fill=black] coordinates {(16,52.47)
(17,42.33)};
\addplot[ybar,fill=purple] coordinates {(19,42.81)
(20,37.53)};
\addplot[ybar,fill=pink] coordinates {(22,36.19)
(23,52.67)};
\addplot[ybar,fill=orange] coordinates {(25,44.14)
(26,37.61)};
\addplot[ybar,fill=blue] coordinates {(28,57.08)
(29,47.14)};
\addplot[ybar,fill=cyan] coordinates {(31,43.73)
(32,33.63)};
\addplot[ybar,fill=lime] coordinates {(34,48.97)
(35,37.06)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 33th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=33}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,49.43)
(2,48.01)};
\addplot[ybar,fill=green] coordinates {(4,50.48)
(5,47.53)};
\addplot[ybar,fill=white] coordinates {(7,43.98)
(8,53.02)};
\addplot[ybar,fill=yellow] coordinates {(10,42.57)
(11,41.07)};
\addplot[ybar,fill=brown] coordinates {(13,55.11)
(14,27.47)};
\addplot[ybar,fill=black] coordinates {(16,44.0)
(17,53.02)};
\addplot[ybar,fill=purple] coordinates {(19,46.34)
(20,46.83)};
\addplot[ybar,fill=pink] coordinates {(22,43.32)
(23,50.21)};
\addplot[ybar,fill=orange] coordinates {(25,45.87)
(26,56.07)};
\addplot[ybar,fill=blue] coordinates {(28,59.57)
(29,41.59)};
\addplot[ybar,fill=cyan] coordinates {(31,39.83)
(32,51.38)};
\addplot[ybar,fill=lime] coordinates {(34,58.27)
(35,39.06)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,47.69)
(2,48.79)};
\addplot[ybar,fill=green] coordinates {(4,49.28)
(5,47.41)};
\addplot[ybar,fill=white] coordinates {(7,40.23)
(8,53.26)};
\addplot[ybar,fill=yellow] coordinates {(10,45.14)
(11,46.06)};
\addplot[ybar,fill=brown] coordinates {(13,54.34)
(14,38.39)};
\addplot[ybar,fill=black] coordinates {(16,48.42)
(17,43.29)};
\addplot[ybar,fill=purple] coordinates {(19,49.26)
(20,45.2)};
\addplot[ybar,fill=pink] coordinates {(22,48.97)
(23,46.42)};
\addplot[ybar,fill=orange] coordinates {(25,45.81)
(26,54.9)};
\addplot[ybar,fill=blue] coordinates {(28,60.53)
(29,43.77)};
\addplot[ybar,fill=cyan] coordinates {(31,43.1)
(32,44.71)};
\addplot[ybar,fill=lime] coordinates {(34,50.87)
(35,39.83)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 34th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=34}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,57.12)
(2,43.74)};
\addplot[ybar,fill=green] coordinates {(4,49.23)
(5,48.86)};
\addplot[ybar,fill=white] coordinates {(7,43.28)
(8,46.38)};
\addplot[ybar,fill=yellow] coordinates {(10,45.11)
(11,52.84)};
\addplot[ybar,fill=brown] coordinates {(13,52.09)
(14,55.75)};
\addplot[ybar,fill=black] coordinates {(16,56.14)
(17,47.39)};
\addplot[ybar,fill=purple] coordinates {(19,52.47)
(20,53.55)};
\addplot[ybar,fill=pink] coordinates {(22,51.53)
(23,54.16)};
\addplot[ybar,fill=orange] coordinates {(25,53.5)
(26,46.21)};
\addplot[ybar,fill=blue] coordinates {(28,52.94)
(29,51.52)};
\addplot[ybar,fill=cyan] coordinates {(31,59.54)
(32,48.92)};
\addplot[ybar,fill=lime] coordinates {(34,53.65)
(35,48.79)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,50.58)
(2,47.89)};
\addplot[ybar,fill=green] coordinates {(4,48.08)
(5,43.71)};
\addplot[ybar,fill=white] coordinates {(7,51.02)
(8,51.79)};
\addplot[ybar,fill=yellow] coordinates {(10,54.86)
(11,43.46)};
\addplot[ybar,fill=brown] coordinates {(13,50.8)
(14,49.27)};
\addplot[ybar,fill=black] coordinates {(16,50.3)
(17,45.38)};
\addplot[ybar,fill=purple] coordinates {(19,45.56)
(20,53.83)};
\addplot[ybar,fill=pink] coordinates {(22,47.91)
(23,54.91)};
\addplot[ybar,fill=orange] coordinates {(25,49.92)
(26,54.36)};
\addplot[ybar,fill=blue] coordinates {(28,49.75)
(29,46.48)};
\addplot[ybar,fill=cyan] coordinates {(31,52.35)
(32,45.98)};
\addplot[ybar,fill=lime] coordinates {(34,49.98)
(35,47.81)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 35th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=35}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,53.48)
(2,28.9)};
\addplot[ybar,fill=green] coordinates {(4,53.55)
(5,54.63)};
\addplot[ybar,fill=white] coordinates {(7,59.15)
(8,50.34)};
\addplot[ybar,fill=yellow] coordinates {(10,47.61)
(11,52.81)};
\addplot[ybar,fill=brown] coordinates {(13,54.27)
(14,47.12)};
\addplot[ybar,fill=black] coordinates {(16,56.43)
(17,53.21)};
\addplot[ybar,fill=purple] coordinates {(19,43.56)
(20,43.16)};
\addplot[ybar,fill=pink] coordinates {(22,45.2)
(23,43.98)};
\addplot[ybar,fill=orange] coordinates {(25,47.98)
(26,53.15)};
\addplot[ybar,fill=blue] coordinates {(28,56.26)
(29,56.94)};
\addplot[ybar,fill=cyan] coordinates {(31,53.5)
(32,35.12)};
\addplot[ybar,fill=lime] coordinates {(34,38.26)
(35,50.43)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,48.71)
(2,29.36)};
\addplot[ybar,fill=green] coordinates {(4,47.35)
(5,53.59)};
\addplot[ybar,fill=white] coordinates {(7,58.75)
(8,44.09)};
\addplot[ybar,fill=yellow] coordinates {(10,50.23)
(11,50.01)};
\addplot[ybar,fill=brown] coordinates {(13,48.55)
(14,46.21)};
\addplot[ybar,fill=black] coordinates {(16,57.41)
(17,44.57)};
\addplot[ybar,fill=purple] coordinates {(19,43.5)
(20,42.71)};
\addplot[ybar,fill=pink] coordinates {(22,39.08)
(23,54.6)};
\addplot[ybar,fill=orange] coordinates {(25,48.56)
(26,43.71)};
\addplot[ybar,fill=blue] coordinates {(28,57.7)
(29,50.98)};
\addplot[ybar,fill=cyan] coordinates {(31,53.86)
(32,35.95)};
\addplot[ybar,fill=lime] coordinates {(34,39.53)
(35,47.96)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 36th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=36}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,55.13)
(2,45.3)};
\addplot[ybar,fill=green] coordinates {(4,46.04)
(5,50.38)};
\addplot[ybar,fill=white] coordinates {(7,49.31)
(8,56.58)};
\addplot[ybar,fill=yellow] coordinates {(10,53.33)
(11,51.23)};
\addplot[ybar,fill=brown] coordinates {(13,47.23)
(14,49.69)};
\addplot[ybar,fill=black] coordinates {(16,58.74)
(17,39.04)};
\addplot[ybar,fill=purple] coordinates {(19,55.29)
(20,47.18)};
\addplot[ybar,fill=pink] coordinates {(22,52.34)
(23,49.12)};
\addplot[ybar,fill=orange] coordinates {(25,47.16)
(26,46.65)};
\addplot[ybar,fill=blue] coordinates {(28,56.23)
(29,53.19)};
\addplot[ybar,fill=cyan] coordinates {(31,56.76)
(32,48.33)};
\addplot[ybar,fill=lime] coordinates {(34,53.74)
(35,54.08)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,51.63)
(2,51.07)};
\addplot[ybar,fill=green] coordinates {(4,53.97)
(5,51.0)};
\addplot[ybar,fill=white] coordinates {(7,47.9)
(8,58.38)};
\addplot[ybar,fill=yellow] coordinates {(10,51.39)
(11,53.46)};
\addplot[ybar,fill=brown] coordinates {(13,36.21)
(14,52.92)};
\addplot[ybar,fill=black] coordinates {(16,54.53)
(17,43.5)};
\addplot[ybar,fill=purple] coordinates {(19,52.04)
(20,46.21)};
\addplot[ybar,fill=pink] coordinates {(22,50.28)
(23,49.67)};
\addplot[ybar,fill=orange] coordinates {(25,51.63)
(26,37.92)};
\addplot[ybar,fill=blue] coordinates {(28,51.52)
(29,50.03)};
\addplot[ybar,fill=cyan] coordinates {(31,50.99)
(32,48.77)};
\addplot[ybar,fill=lime] coordinates {(34,49.65)
(35,55.59)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 37th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=37}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,45.63)
(2,51.08)};
\addplot[ybar,fill=green] coordinates {(4,46.55)
(5,46.61)};
\addplot[ybar,fill=white] coordinates {(7,50.88)
(8,54.03)};
\addplot[ybar,fill=yellow] coordinates {(10,47.0)
(11,48.17)};
\addplot[ybar,fill=brown] coordinates {(13,48.95)
(14,50.25)};
\addplot[ybar,fill=black] coordinates {(16,64.0)
(17,54.6)};
\addplot[ybar,fill=purple] coordinates {(19,47.74)
(20,46.94)};
\addplot[ybar,fill=pink] coordinates {(22,44.75)
(23,43.58)};
\addplot[ybar,fill=orange] coordinates {(25,50.88)
(26,42.03)};
\addplot[ybar,fill=blue] coordinates {(28,47.41)
(29,40.07)};
\addplot[ybar,fill=cyan] coordinates {(31,47.56)
(32,52.45)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,49.75)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,46.15)
(2,51.41)};
\addplot[ybar,fill=green] coordinates {(4,47.42)
(5,53.39)};
\addplot[ybar,fill=white] coordinates {(7,42.11)
(8,54.96)};
\addplot[ybar,fill=yellow] coordinates {(10,46.95)
(11,47.16)};
\addplot[ybar,fill=brown] coordinates {(13,46.7)
(14,50.81)};
\addplot[ybar,fill=black] coordinates {(16,64.0)
(17,49.34)};
\addplot[ybar,fill=purple] coordinates {(19,49.13)
(20,49.83)};
\addplot[ybar,fill=pink] coordinates {(22,50.65)
(23,46.79)};
\addplot[ybar,fill=orange] coordinates {(25,53.53)
(26,44.55)};
\addplot[ybar,fill=blue] coordinates {(28,53.44)
(29,37.32)};
\addplot[ybar,fill=cyan] coordinates {(31,46.19)
(32,51.74)};
\addplot[ybar,fill=lime] coordinates {(34,64.0)
(35,49.0)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 38th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=38}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,57.39)
(2,39.3)};
\addplot[ybar,fill=green] coordinates {(4,56.82)
(5,58.28)};
\addplot[ybar,fill=white] coordinates {(7,61.88)
(8,55.39)};
\addplot[ybar,fill=yellow] coordinates {(10,55.98)
(11,59.16)};
\addplot[ybar,fill=brown] coordinates {(13,57.83)
(14,55.97)};
\addplot[ybar,fill=black] coordinates {(16,59.9)
(17,58.41)};
\addplot[ybar,fill=purple] coordinates {(19,43.94)
(20,46.41)};
\addplot[ybar,fill=pink] coordinates {(22,53.73)
(23,23.56)};
\addplot[ybar,fill=orange] coordinates {(25,55.74)
(26,55.77)};
\addplot[ybar,fill=blue] coordinates {(28,60.45)
(29,57.84)};
\addplot[ybar,fill=cyan] coordinates {(31,58.32)
(32,43.05)};
\addplot[ybar,fill=lime] coordinates {(34,47.4)
(35,53.22)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,53.61)
(2,36.2)};
\addplot[ybar,fill=green] coordinates {(4,52.32)
(5,57.48)};
\addplot[ybar,fill=white] coordinates {(7,61.05)
(8,48.25)};
\addplot[ybar,fill=yellow] coordinates {(10,55.48)
(11,55.48)};
\addplot[ybar,fill=brown] coordinates {(13,52.41)
(14,53.91)};
\addplot[ybar,fill=black] coordinates {(16,60.19)
(17,53.18)};
\addplot[ybar,fill=purple] coordinates {(19,45.82)
(20,47.64)};
\addplot[ybar,fill=pink] coordinates {(22,48.15)
(23,29.84)};
\addplot[ybar,fill=orange] coordinates {(25,54.49)
(26,49.47)};
\addplot[ybar,fill=blue] coordinates {(28,60.84)
(29,54.48)};
\addplot[ybar,fill=cyan] coordinates {(31,57.37)
(32,41.95)};
\addplot[ybar,fill=lime] coordinates {(34,47.51)
(35,51.94)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 39th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=39}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,51.03)
(2,55.26)};
\addplot[ybar,fill=green] coordinates {(4,56.67)
(5,61.39)};
\addplot[ybar,fill=white] coordinates {(7,57.0)
(8,59.33)};
\addplot[ybar,fill=yellow] coordinates {(10,49.13)
(11,53.7)};
\addplot[ybar,fill=brown] coordinates {(13,59.92)
(14,50.58)};
\addplot[ybar,fill=black] coordinates {(16,58.09)
(17,59.71)};
\addplot[ybar,fill=purple] coordinates {(19,58.99)
(20,56.8)};
\addplot[ybar,fill=pink] coordinates {(22,58.19)
(23,47.73)};
\addplot[ybar,fill=orange] coordinates {(25,43.2)
(26,60.57)};
\addplot[ybar,fill=blue] coordinates {(28,54.18)
(29,60.46)};
\addplot[ybar,fill=cyan] coordinates {(31,60.19)
(32,49.58)};
\addplot[ybar,fill=lime] coordinates {(34,60.86)
(35,57.06)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,54.23)
(2,50.98)};
\addplot[ybar,fill=green] coordinates {(4,53.34)
(5,57.86)};
\addplot[ybar,fill=white] coordinates {(7,54.48)
(8,56.89)};
\addplot[ybar,fill=yellow] coordinates {(10,55.88)
(11,48.86)};
\addplot[ybar,fill=brown] coordinates {(13,54.78)
(14,49.74)};
\addplot[ybar,fill=black] coordinates {(16,53.19)
(17,57.81)};
\addplot[ybar,fill=purple] coordinates {(19,56.28)
(20,51.21)};
\addplot[ybar,fill=pink] coordinates {(22,55.15)
(23,54.59)};
\addplot[ybar,fill=orange] coordinates {(25,52.56)
(26,58.88)};
\addplot[ybar,fill=blue] coordinates {(28,53.59)
(29,59.32)};
\addplot[ybar,fill=cyan] coordinates {(31,53.24)
(32,57.84)};
\addplot[ybar,fill=lime] coordinates {(34,58.33)
(35,54.52)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 40th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=40}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,14.76)
(2,15.13)};
\addplot[ybar,fill=green] coordinates {(4,14.78)
(5,12.97)};
\addplot[ybar,fill=white] coordinates {(7,15.2)
(8,12.69)};
\addplot[ybar,fill=yellow] coordinates {(10,7.4)
(11,14.5)};
\addplot[ybar,fill=brown] coordinates {(13,10.55)
(14,11.28)};
\addplot[ybar,fill=black] coordinates {(16,11.85)
(17,14.69)};
\addplot[ybar,fill=purple] coordinates {(19,15.0)
(20,7.86)};
\addplot[ybar,fill=pink] coordinates {(22,12.81)
(23,11.8)};
\addplot[ybar,fill=orange] coordinates {(25,10.94)
(26,12.61)};
\addplot[ybar,fill=blue] coordinates {(28,12.6)
(29,15.01)};
\addplot[ybar,fill=cyan] coordinates {(31,14.41)
(32,13.84)};
\addplot[ybar,fill=lime] coordinates {(34,14.26)
(35,13.95)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,13.46)
(2,13.32)};
\addplot[ybar,fill=green] coordinates {(4,13.12)
(5,13.1)};
\addplot[ybar,fill=white] coordinates {(7,12.91)
(8,11.94)};
\addplot[ybar,fill=yellow] coordinates {(10,12.03)
(11,13.09)};
\addplot[ybar,fill=brown] coordinates {(13,10.62)
(14,12.63)};
\addplot[ybar,fill=black] coordinates {(16,12.7)
(17,13.45)};
\addplot[ybar,fill=purple] coordinates {(19,13.35)
(20,11.35)};
\addplot[ybar,fill=pink] coordinates {(22,13.65)
(23,12.67)};
\addplot[ybar,fill=orange] coordinates {(25,11.82)
(26,11.54)};
\addplot[ybar,fill=blue] coordinates {(28,11.39)
(29,13.24)};
\addplot[ybar,fill=cyan] coordinates {(31,13.3)
(32,14.05)};
\addplot[ybar,fill=lime] coordinates {(34,12.86)
(35,13.9)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 41th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=41}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,8.7)
(2,10.23)};
\addplot[ybar,fill=green] coordinates {(4,3.82)
(5,12.66)};
\addplot[ybar,fill=white] coordinates {(7,5.12)
(8,12.57)};
\addplot[ybar,fill=yellow] coordinates {(10,9.4)
(11,11.95)};
\addplot[ybar,fill=brown] coordinates {(13,8.11)
(14,8.42)};
\addplot[ybar,fill=black] coordinates {(16,8.63)
(17,10.53)};
\addplot[ybar,fill=purple] coordinates {(19,11.24)
(20,5.16)};
\addplot[ybar,fill=pink] coordinates {(22,10.99)
(23,9.56)};
\addplot[ybar,fill=orange] coordinates {(25,7.59)
(26,10.41)};
\addplot[ybar,fill=blue] coordinates {(28,5.41)
(29,12.16)};
\addplot[ybar,fill=cyan] coordinates {(31,12.2)
(32,10.56)};
\addplot[ybar,fill=lime] coordinates {(34,7.84)
(35,9.99)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,6.28)
(2,11.12)};
\addplot[ybar,fill=green] coordinates {(4,8.42)
(5,8.65)};
\addplot[ybar,fill=white] coordinates {(7,10.42)
(8,7.79)};
\addplot[ybar,fill=yellow] coordinates {(10,9.0)
(11,11.09)};
\addplot[ybar,fill=brown] coordinates {(13,10.53)
(14,6.62)};
\addplot[ybar,fill=black] coordinates {(16,8.49)
(17,9.36)};
\addplot[ybar,fill=purple] coordinates {(19,10.05)
(20,7.03)};
\addplot[ybar,fill=pink] coordinates {(22,8.29)
(23,9.88)};
\addplot[ybar,fill=orange] coordinates {(25,8.49)
(26,9.52)};
\addplot[ybar,fill=blue] coordinates {(28,8.83)
(29,8.26)};
\addplot[ybar,fill=cyan] coordinates {(31,9.8)
(32,8.77)};
\addplot[ybar,fill=lime] coordinates {(34,8.0)
(35,9.78)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 42th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=42}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,15.01)
(2,5.52)};
\addplot[ybar,fill=green] coordinates {(4,6.88)
(5,11.11)};
\addplot[ybar,fill=white] coordinates {(7,14.18)
(8,14.62)};
\addplot[ybar,fill=yellow] coordinates {(10,11.92)
(11,14.13)};
\addplot[ybar,fill=brown] coordinates {(13,14.87)
(14,15.05)};
\addplot[ybar,fill=black] coordinates {(16,7.94)
(17,12.91)};
\addplot[ybar,fill=purple] coordinates {(19,12.31)
(20,11.4)};
\addplot[ybar,fill=pink] coordinates {(22,11.39)
(23,13.76)};
\addplot[ybar,fill=orange] coordinates {(25,12.53)
(26,15.11)};
\addplot[ybar,fill=blue] coordinates {(28,10.59)
(29,15.44)};
\addplot[ybar,fill=cyan] coordinates {(31,14.48)
(32,14.75)};
\addplot[ybar,fill=lime] coordinates {(34,13.42)
(35,15.5)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,14.05)
(2,12.87)};
\addplot[ybar,fill=green] coordinates {(4,9.85)
(5,12.83)};
\addplot[ybar,fill=white] coordinates {(7,11.72)
(8,14.45)};
\addplot[ybar,fill=yellow] coordinates {(10,12.9)
(11,14.55)};
\addplot[ybar,fill=brown] coordinates {(13,13.75)
(14,14.9)};
\addplot[ybar,fill=black] coordinates {(16,11.47)
(17,13.48)};
\addplot[ybar,fill=purple] coordinates {(19,12.74)
(20,12.69)};
\addplot[ybar,fill=pink] coordinates {(22,13.13)
(23,12.44)};
\addplot[ybar,fill=orange] coordinates {(25,11.28)
(26,13.06)};
\addplot[ybar,fill=blue] coordinates {(28,7.77)
(29,14.63)};
\addplot[ybar,fill=cyan] coordinates {(31,11.68)
(32,12.64)};
\addplot[ybar,fill=lime] coordinates {(34,9.56)
(35,13.26)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 43th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=43}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,15.68)
(2,14.93)};
\addplot[ybar,fill=green] coordinates {(4,15.48)
(5,14.48)};
\addplot[ybar,fill=white] coordinates {(7,4.06)
(8,15.09)};
\addplot[ybar,fill=yellow] coordinates {(10,14.79)
(11,12.11)};
\addplot[ybar,fill=brown] coordinates {(13,13.33)
(14,14.67)};
\addplot[ybar,fill=black] coordinates {(16,15.62)
(17,15.9)};
\addplot[ybar,fill=purple] coordinates {(19,12.83)
(20,12.93)};
\addplot[ybar,fill=pink] coordinates {(22,15.14)
(23,14.89)};
\addplot[ybar,fill=orange] coordinates {(25,15.36)
(26,13.51)};
\addplot[ybar,fill=blue] coordinates {(28,13.14)
(29,10.3)};
\addplot[ybar,fill=cyan] coordinates {(31,15.94)
(32,13.43)};
\addplot[ybar,fill=lime] coordinates {(34,14.55)
(35,15.22)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,14.58)
(2,13.4)};
\addplot[ybar,fill=green] coordinates {(4,12.11)
(5,14.2)};
\addplot[ybar,fill=white] coordinates {(7,10.8)
(8,14.7)};
\addplot[ybar,fill=yellow] coordinates {(10,14.5)
(11,9.69)};
\addplot[ybar,fill=brown] coordinates {(13,12.74)
(14,7.64)};
\addplot[ybar,fill=black] coordinates {(16,11.91)
(17,14.43)};
\addplot[ybar,fill=purple] coordinates {(19,10.38)
(20,14.07)};
\addplot[ybar,fill=pink] coordinates {(22,14.53)
(23,13.18)};
\addplot[ybar,fill=orange] coordinates {(25,14.3)
(26,13.48)};
\addplot[ybar,fill=blue] coordinates {(28,12.73)
(29,10.57)};
\addplot[ybar,fill=cyan] coordinates {(31,14.98)
(32,10.91)};
\addplot[ybar,fill=lime] coordinates {(34,15.33)
(35,13.1)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 44th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=44}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,10.51)
(2,5.64)};
\addplot[ybar,fill=green] coordinates {(4,1.38)
(5,14.98)};
\addplot[ybar,fill=white] coordinates {(7,4.52)
(8,12.88)};
\addplot[ybar,fill=yellow] coordinates {(10,10.37)
(11,11.5)};
\addplot[ybar,fill=brown] coordinates {(13,6.46)
(14,10.14)};
\addplot[ybar,fill=black] coordinates {(16,7.74)
(17,11.74)};
\addplot[ybar,fill=purple] coordinates {(19,13.61)
(20,2.42)};
\addplot[ybar,fill=pink] coordinates {(22,10.68)
(23,7.45)};
\addplot[ybar,fill=orange] coordinates {(25,7.28)
(26,9.6)};
\addplot[ybar,fill=blue] coordinates {(28,3.1)
(29,12.98)};
\addplot[ybar,fill=cyan] coordinates {(31,10.61)
(32,8.07)};
\addplot[ybar,fill=lime] coordinates {(34,4.61)
(35,12.47)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,5.73)
(2,10.82)};
\addplot[ybar,fill=green] coordinates {(4,7.61)
(5,9.11)};
\addplot[ybar,fill=white] coordinates {(7,11.31)
(8,5.37)};
\addplot[ybar,fill=yellow] coordinates {(10,7.68)
(11,11.03)};
\addplot[ybar,fill=brown] coordinates {(13,10.15)
(14,6.24)};
\addplot[ybar,fill=black] coordinates {(16,8.19)
(17,8.5)};
\addplot[ybar,fill=purple] coordinates {(19,10.31)
(20,6.19)};
\addplot[ybar,fill=pink] coordinates {(22,5.64)
(23,10.86)};
\addplot[ybar,fill=orange] coordinates {(25,8.09)
(26,10.99)};
\addplot[ybar,fill=blue] coordinates {(28,7.43)
(29,8.68)};
\addplot[ybar,fill=cyan] coordinates {(31,11.01)
(32,5.92)};
\addplot[ybar,fill=lime] coordinates {(34,6.45)
(35,9.78)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 45th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=45}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,7.96)
(2,14.94)};
\addplot[ybar,fill=green] coordinates {(4,1.81)
(5,15.79)};
\addplot[ybar,fill=white] coordinates {(7,10.13)
(8,12.94)};
\addplot[ybar,fill=yellow] coordinates {(10,15.78)
(11,3.23)};
\addplot[ybar,fill=brown] coordinates {(13,7.16)
(14,15.65)};
\addplot[ybar,fill=black] coordinates {(16,3.53)
(17,15.34)};
\addplot[ybar,fill=purple] coordinates {(19,15.36)
(20,15.05)};
\addplot[ybar,fill=pink] coordinates {(22,14.91)
(23,15.68)};
\addplot[ybar,fill=orange] coordinates {(25,5.99)
(26,14.38)};
\addplot[ybar,fill=blue] coordinates {(28,14.76)
(29,12.79)};
\addplot[ybar,fill=cyan] coordinates {(31,12.08)
(32,13.53)};
\addplot[ybar,fill=lime] coordinates {(34,1.04)
(35,15.17)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,10.06)
(2,11.91)};
\addplot[ybar,fill=green] coordinates {(4,2.45)
(5,15.09)};
\addplot[ybar,fill=white] coordinates {(7,13.11)
(8,13.74)};
\addplot[ybar,fill=yellow] coordinates {(10,8.27)
(11,9.18)};
\addplot[ybar,fill=brown] coordinates {(13,14.54)
(14,9.06)};
\addplot[ybar,fill=black] coordinates {(16,14.35)
(17,10.6)};
\addplot[ybar,fill=purple] coordinates {(19,13.72)
(20,12.72)};
\addplot[ybar,fill=pink] coordinates {(22,11.59)
(23,9.38)};
\addplot[ybar,fill=orange] coordinates {(25,12.05)
(26,14.47)};
\addplot[ybar,fill=blue] coordinates {(28,14.39)
(29,11.96)};
\addplot[ybar,fill=cyan] coordinates {(31,15.28)
(32,6.99)};
\addplot[ybar,fill=lime] coordinates {(34,6.31)
(35,13.93)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 46th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=46}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,13.9)
(2,13.76)};
\addplot[ybar,fill=green] coordinates {(4,14.31)
(5,13.97)};
\addplot[ybar,fill=white] coordinates {(7,14.06)
(8,15.54)};
\addplot[ybar,fill=yellow] coordinates {(10,0.84)
(11,15.84)};
\addplot[ybar,fill=brown] coordinates {(13,14.2)
(14,13.49)};
\addplot[ybar,fill=black] coordinates {(16,7.47)
(17,12.17)};
\addplot[ybar,fill=purple] coordinates {(19,14.31)
(20,4.1)};
\addplot[ybar,fill=pink] coordinates {(22,12.54)
(23,10.43)};
\addplot[ybar,fill=orange] coordinates {(25,10.45)
(26,13.88)};
\addplot[ybar,fill=blue] coordinates {(28,15.24)
(29,13.95)};
\addplot[ybar,fill=cyan] coordinates {(31,14.2)
(32,14.82)};
\addplot[ybar,fill=lime] coordinates {(34,13.2)
(35,14.97)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,13.53)
(2,9.25)};
\addplot[ybar,fill=green] coordinates {(4,11.15)
(5,14.04)};
\addplot[ybar,fill=white] coordinates {(7,13.87)
(8,9.41)};
\addplot[ybar,fill=yellow] coordinates {(10,11.15)
(11,10.59)};
\addplot[ybar,fill=brown] coordinates {(13,13.81)
(14,13.78)};
\addplot[ybar,fill=black] coordinates {(16,5.58)
(17,12.11)};
\addplot[ybar,fill=purple] coordinates {(19,6.99)
(20,11.85)};
\addplot[ybar,fill=pink] coordinates {(22,13.66)
(23,13.32)};
\addplot[ybar,fill=orange] coordinates {(25,12.03)
(26,14.81)};
\addplot[ybar,fill=blue] coordinates {(28,5.71)
(29,14.12)};
\addplot[ybar,fill=cyan] coordinates {(31,14.54)
(32,13.26)};
\addplot[ybar,fill=lime] coordinates {(34,13.03)
(35,11.91)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 47th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=47}
\end{figure}

\begin{figure}
\centering

\begin{tabular}{C{.48\textwidth}C{.48\textwidth}}
\subfigure[Class1]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
 height=6cm,
bar width=8pt,
xlabel={subvectors},
ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
 xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,11.26)
(2,4.79)};
\addplot[ybar,fill=green] coordinates {(4,1.17)
(5,15.0)};
\addplot[ybar,fill=white] coordinates {(7,4.01)
(8,13.54)};
\addplot[ybar,fill=yellow] coordinates {(10,11.19)
(11,10.36)};
\addplot[ybar,fill=brown] coordinates {(13,5.1)
(14,11.07)};
\addplot[ybar,fill=black] coordinates {(16,9.61)
(17,13.16)};
\addplot[ybar,fill=purple] coordinates {(19,15.11)
(20,0.92)};
\addplot[ybar,fill=pink] coordinates {(22,12.24)
(23,10.58)};
\addplot[ybar,fill=orange] coordinates {(25,8.51)
(26,8.17)};
\addplot[ybar,fill=blue] coordinates {(28,3.53)
(29,12.5)};
\addplot[ybar,fill=cyan] coordinates {(31,6.61)
(32,11.13)};
\addplot[ybar,fill=lime] coordinates {(34,3.57)
(35,12.5)};

\end{axis}
\end{tikzpicture}}
&
\subfigure[Class2]{
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
width=\textwidth,
height=6cm,
bar width=8pt,
xlabel={subvectors},
 ylabel style={align=center},
ylabel={proportion of wins in\\corresponding subvectors (\%)},
ymin=0,
xmin=0,
xmax=36,
xtick={1.5,4.5,7.5,10.5,13.5,16.5,19.5,22.5,25.5,28.5,31.5,34.5},
xticklabels={$1$, $2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$11$,$12$},
tickwidth=0pt]\addplot[ybar,fill=blue] coordinates {(1,4.67)
(2,11.93)};
\addplot[ybar,fill=green] coordinates {(4,7.88)
(5,10.08)};
\addplot[ybar,fill=white] coordinates {(7,11.68)
(8,5.44)};
\addplot[ybar,fill=yellow] coordinates {(10,7.53)
(11,11.53)};
\addplot[ybar,fill=brown] coordinates {(13,13.14)
(14,2.94)};
\addplot[ybar,fill=black] coordinates {(16,10.98)
(17,6.51)};
\addplot[ybar,fill=purple] coordinates {(19,11.16)
(20,5.78)};
\addplot[ybar,fill=pink] coordinates {(22,2.87)
(23,13.25)};
\addplot[ybar,fill=orange] coordinates {(25,5.92)
(26,11.99)};
\addplot[ybar,fill=blue] coordinates {(28,7.88)
(29,8.52)};
\addplot[ybar,fill=cyan] coordinates {(31,12.35)
(32,4.68)};
\addplot[ybar,fill=lime] coordinates {(34,8.02)
(35,8.06)};
 \end{axis}
\end{tikzpicture}}
\end{tabular}
\caption{Proportion of wins in the $12$ first subvectors of the 48th layer of Resnet50 trained on CIFAR100 when $\ell=2$.}
\label{fig:layer=48}
\end{figure}


